Network Games Induced Prior for Graph Topology Learning

Learning the graph topology of a complex network is challenging due to limited data availability and imprecise data models. A common remedy in existing works is to incorporate priors such as sparsity or modularity which highlight on the structural property of graph topology. We depart from these approaches to develop priors that are directly inspired by complex network dynamics. Focusing on social networks with actions modeled by equilibriums of linear quadratic games, we postulate that the social network topologies are optimized with respect to a social welfare function. Utilizing this prior knowledge, we propose a network games induced regularizer to assist graph learning. We then formulate the graph topology learning problem as a bilevel program. We develop a two-timescale gradient algorithm to tackle the latter. We draw theoretical insights on the optimal graph structure of the bilevel program and show that they agree with the topology in several man-made networks. Empirically, we demonstrate the proposed formulation gives rise to reliable estimate of graph topology.

==> fig/game/Pareto.tex <==
% % This file was created by matlab2tikz.
% %
% %The latest updates can be retrieved from
% %  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
% %where you can also make suggestions and rate matlab2tikz.
% %
% \begin{tikzpicture}

% \begin{groupplot}[group style={group name=myplot,group size=2 by 1}]
% \nextgroupplot[%
% % width=6.028in,
% % height=4.754in,
% % at={(1.011in,0.642in)},
% % scale only axis,
% xmin=117.691967091757,
% xmax=121.313938369717,
% xlabel style={font=\color{white!15!black}},
% xlabel={J(A,y)},
% ymin=20.6209516562266,
% ymax=31.7226558858103,
% ylabel style={font=\color{white!15!black}},
% ylabel={1Ty},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \addplot [color=blue, line width=2.0pt, mark=o, mark options={solid}]
%   table[row sep=crcr]{%
% 117.713588309965	20.6209516562266\\
% 117.691967091757	21.6686716849099\\
% 117.761655658116	22.76566993139\\
% 117.935084850603	23.9404370843271\\
% 118.246816876205	25.1947349147146\\
% 118.788928778172	26.8324380236931\\
% 119.675373032314	29.0008670231267\\
% 120.589571773781	30.5830777246168\\
% 121.313938369717	31.7226558858103\\
% };
% \addlegendentry{$\text{1}^\text{T}\text{y against J(A) bi-linear}$}




% \nextgroupplot[%
% % width=6.028in,
% % height=4.754in,
% % at={(1.011in,0.642in)},
% % scale only axis,
% xmin=117.696257303359,
% xmax=117.721699100342,
% xlabel style={font=\color{white!15!black}},
% xlabel={J(A,y)},
% ymin=7.31242886269811,
% ymax=7.56467062377855,
% ylabel style={font=\color{white!15!black}},
% ylabel={1Ty},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \addplot [color=blue, line width=2.0pt, mark=o, mark options={solid}]
%   table[row sep=crcr]{%
% 117.713588309965	7.31242886269811\\
% 117.704329738408	7.34469171448881\\
% 117.699043709984	7.37686911217698\\
% 117.696546720806	7.40872500342988\\
% 117.696257303359	7.44039867741691\\
% 117.698138310073	7.47184527708778\\
% 117.703251012475	7.50299343407469\\
% 117.711144479399	7.53400387947008\\
% 117.721699100342	7.56467062377855\\
% };
% \addlegendentry{$\text{1}^\text{T}\text{y against J(A) bi-log}$}


% \end{groupplot}
% \end{tikzpicture}%

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%

\begin{tikzpicture}

\begin{groupplot}[group style={group name=myplot,group size=2 by 1}]
\nextgroupplot[%
% width=6.028in,
% height=4.754in,
% at={(1.011in,0.642in)},
% scale only axis,
width=6cm,
height=6cm,
xmin=117.749304433409,
xmax=153.856055193291,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $J( \GSO, {\bm X} )$},
ymin=7,
ymax=10.5,
ylabel style={font=\color{white!15!black}},
ylabel={\Large ${\sf Wel}(\GSO)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos = south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
117.755985796927	7.31405422792078\\
117.749304433409	7.47184527708778\\
117.782104858476	8.04305794038479\\
117.940064174086	8.68789807765267\\
118.636172592594	9.21653338208747\\
131.052579911335	9.97051561007478\\
153.856055193291	10.284132671904\\
};
\addlegendentry{GLGP}

\addplot [color=mycolor1, dashed, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
117.755985796927	7.31230134894373\\
117.749304433409	7.34558697423854\\
117.782104858476	7.47979454160738\\
117.940064174086	7.64365280256893\\
118.636172592594	7.95344765258109\\
131.052579911335	9.36391026366383\\
153.856055193291	10.1600951608408\\
};
\addlegendentry{Linear Approx. \eqref{eq:net-bilevel-app}}


\addplot[
    color=mycolor6,
    line width=2.0pt,
    mark=square,
    mark options={solid, mycolor6}
    ]
    coordinates {
    (117.755985796927,7.31230134894373)
    };
    \addlegendentry{Smooth-GL \cite{kalofolias2016learn}}


\nextgroupplot[%
% width=6.028in,
% height=4.754in,
% at={(1.011in,0.642in)},
% scale only axis,
width=6cm,
height=6cm,
xmin=117.710637041695,
xmax=150.279764294101,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $J( \GSO, {\bm X} )$},
ymin=20,
ymax=40,
ylabel style={font=\color{white!15!black}},
% ylabel={1Ty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos = south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
117.710637041695	20.6718312723392\\
118.788928778172	26.8324380236931\\
126.222203303195	37.0975231907485\\
% 126.182340359001	37.540782944692\\
130.790878925626	38.6854207821264\\
146.073861920048	39.751973328749\\
161.279764294101	39.9989700303178\\
};
\addlegendentry{GLGP}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
117.755985796927	20.6200351322813\\
117.749304433409	20.7980319136741\\
117.782104858476	21.5245812471704\\
117.940064174086	22.4298416785578\\
118.636172592594	24.1909329777626\\
131.052579911335	32.9902296181939\\
153.856055193291	38.7289883933107\\
};
\addlegendentry{Linear Approx. \eqref{eq:net-bilevel-app}}


\addplot[
    color=mycolor6,
    line width=2.0pt,
    mark=square,
    mark options={solid, mycolor6}
    ]
    coordinates {
    (117.755985796927,20.6200351322813)
    };
    \addlegendentry{Smooth-GL \cite{kalofolias2016learn}}


% \nextgroupplot[%
% % width=6.028in,
% % height=4.754in,
% % at={(1.011in,0.642in)},
% % scale only axis,
% xmin=117.749304433409,
% xmax=153.856055193291,
% xlabel style={font=\color{white!15!black}},
% xlabel={J(A)},
% ymin=7.31230134894373,
% ymax=38.7289883933107,
% ylabel style={font=\color{white!15!black}},
% ylabel={1Ty},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 117.755985796927	7.31230134894373\\
% 117.749304433409	7.34558697423854\\
% 117.782104858476	7.47979454160738\\
% 117.940064174086	7.64365280256893\\
% 118.636172592594	7.95344765258109\\
% 131.052579911335	9.36391026366383\\
% 153.856055193291	10.1600951608408\\
% };
% \addlegendentry{$1^Ty$ against J(A) Ab-log}

% \addplot [color=mycolor2, dashed, line width=2.0pt, mark=x, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 117.755985796927	20.6200351322813\\
% 117.749304433409	20.7980319136741\\
% 117.782104858476	21.5245812471704\\
% 117.940064174086	22.4298416785578\\
% 118.636172592594	24.1909329777626\\
% 131.052579911335	32.9902296181939\\
% 153.856055193291	38.7289883933107\\
% };
% \addlegendentry{$1^Ty$ against J(A) Ab-linear}

\end{groupplot}
\end{tikzpicture}%



==> fig/game/pa_game_new.tex <==
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

% \begin{tikzpicture}
% \begin{groupplot}[group style={group name=myplot,group size=2 by 1}]
% \nextgroupplot[%
% width=4cm,
% height=4cm,
% % at={(1.011in,0.642in)},
% scale only axis,
% xmin=0,
% xmax=20,
% xlabel style={font=\color{white!15!black}},
% xlabel={\Large Reg.~param.~$\lambda$},
% ymin=0.5,
% ymax=.95,
% ylabel style={font=\color{white!15!black}},
% ylabel={\Large AUC},
% xtick={0,5,10,15,20}, % Set x-axis ticks
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% legend pos = north west,
% legend style={
% legend cell align=left, align=left, 
% % at={(0.8,1)},
%   draw opacity=0.8,
%   text opacity=1,draw=white!15!black,font=\large},
% % legend pos=north east
% ]
% % \addplot [color=mycolor1,   line width=2.0pt]
% %   table[row sep=crcr]{%
% % 0.01	0.727860605107988\\
% % 1	0.728553904909174\\
% % 5	0.726265369844858\\
% % 10	0.729596819827015\\
% % 15  0.728370235687948\\
% % 20	0.731015429319106\\
% % };\label{plots:Smooth-GL}
% % % \addlegendentry{Smooth-GL}

% \addplot [color=mycolor1, dashdotted, line width=2.0pt]
%   table[row sep=crcr]{%
% 0.01	0.727860605107988\\
% 20	0.727860605107988\\
% };\label{plots:Smooth-GL}

% \addplot [color=black, dashed, line width=2.0pt]
%   table[row sep=crcr]{%
% 0.01	0.519312307770735\\
% 20	0.519312307770735\\
% };\label{plots:xiaowen}

% \addplot [color=gray, dashed, line width=2.0pt]
%   table[row sep=crcr]{%
% 0.01	0.904474672466822\\
% 20	0.904474672466822\\
% };\label{plots:spec}

% \addplot [color=mycolor2, line width=3.0pt, mark=x, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 0.01	0.727938983670071\\
% 1	0.737841233495897\\
% 5	0.783294958283064\\
% 10	0.804155465683359\\
% 15  0.88901942259002\\
% 20	0.904237837516358\\
% };\label{plots:bi-x}
% % \addlegendentry{Bilevel Opt., $f(x) = x$}

% \addplot [color=mycolor3, line width=3.0pt, mark=square, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0.01	0.727880146646502\\
% 1	0.7307268390287\\
% 5	0.735877839895326\\
% 10	0.747787621709799\\
% 15  0.781776410814118\\
% 20	0.808675508504819\\
% };\label{plots:bi-log}
% % \addlegendentry{Bilevel Opt., $f(x) = \log(x+1)$}

% \addplot [color=mycolor4, dashdotted, line width=3.0pt, mark=diamond, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 0.01	0.727866127716699\\
% 1	0.729027681014121\\
% 5	0.732983767778552\\
% 10	0.735949361926286\\
% 15  0.738285017587385\\
% 20	0.742011546500366\\
% };\label{plots:bi-app}
% % \addlegendentry{Linear Approx.}
% \hspace{.5cm}

% \nextgroupplot[%
% % width=6.028in,
% % height=4.754in,
% % at={(1.011in,0.642in)},
% width=4cm,
% height=4cm,
% scale only axis,
% xmin=0,
% xmax=20,
% xlabel style={font=\color{white!15!black}},
% xlabel={\Large Reg.~param.~$\lambda$},
% ymin=18,
% ymax=22,
% ylabel style={font=\color{white!15!black}},
% ylabel={\Large ${\sf Wel}(\GSO)$, $f(x)=x$},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% xtick={0,5,10,15,20}, % Set x-axis ticks
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \addplot [color=mycolor1, dashdotted,   line width=2.0pt]
%   table[row sep=crcr]{%
% 0.01	18.4387468238589\\
% 20	18.4387468238589\\
% };
% %\addlegendentry{sig log}


% \addplot [color=mycolor2, line width=3.0pt, mark=x, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 0.01	18.43926361926\\
% 1	18.5485665336455\\
% 5	18.8160909280834\\
% 10	18.8770011425686\\
% 15	20.0539531653926\\
% 20	21.2110279115429\\
% };
% %\addlegendentry{li}

% \addplot [color=mycolor4, dashdotted, line width=3.0pt, mark=diamond, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 0.01	18.4393137275574\\
% 1	18.4921857792905\\
% 5	18.5035103869766\\
% 10	18.5273864514901\\
% 15	18.6312575997398\\
% 20	18.7341605090496\\
% };
% %\addlegendentry{Ab}
% \coordinate (top) at (rel axis cs:1,0);
%  \hspace{0.5cm}

% % \nextgroupplot[%
% % width=4cm,
% % height=6cm,
% % % width=6.028in,
% % % height=4.754in,
% % % at={(1.011in,0.642in)},
% % scale only axis,
% % xmin=0,
% % xmax=20,
% % xlabel style={font=\color{white!15!black}},
% % xlabel={\LARGE$\lambda$},
% % ymin=7.87393270429137,
% % ymax=8.2,
% % ylabel style={font=\color{white!15!black}},
% % ylabel={\LARGE ${\bf 1}^\top {\bm y}_{\log}^\star(\GSO)$},
% % axis background/.style={fill=white},
% % xmajorgrids,
% % ymajorgrids,
% % xtick={0,5,10,15,20}, % Set x-axis ticks
% % legend style={legend cell align=left, align=left, draw=white!15!black}
% % ]
% % \addplot [color=mycolor1, loosely dashed,  line width=2.0pt]
% %   table[row sep=crcr]{%
% % 0.01	7.90141130229592\\
% % 20	7.90141130229592\\
% % };
% % %\addlegendentry{sig log}

% % \addplot [color=mycolor3, dotted, line width=3.0pt, mark=square, mark options={solid, mycolor3}]
% %   table[row sep=crcr]{%
% % 0.01	7.90144082943361\\
% % 1	7.92245234159815\\
% % 5	7.93028399630737\\
% % 10	7.95956807385192\\
% % 15	8.000050634152\\
% % 20	8.1835651611685\\
% % };
% % %\addlegendentry{log}

% % \addplot [color=mycolor4, dashdotted, line width=3.0pt, mark=diamond, mark options={solid, mycolor4}]
% %   table[row sep=crcr]{%
% % 0.01	7.90154738286892\\
% % 1	7.92093965919876\\
% % 5	7.92268721253453\\
% % 10	7.9389957917396\\
% % 15	7.94759029707184\\
% % 20	7.96390548683164\\
% % };
% %\addlegendentry{Ab}
% % \hspace{.7cm}
% \coordinate (bot) at (rel axis cs:0,0);% coordinate at bottom of the last plot
% \end{groupplot}

% \path (top|-current bounding box.north)--
%       coordinate(legendpos)
%       (bot|-current bounding box.north);
% \matrix[
%     matrix of nodes,
%     anchor=south,
%     draw,
%     inner sep=0.1em,
%     draw,
%     font = \small,
%   ]at([yshift=1.75ex,xshift=-23ex]legendpos)
%   {\ref{plots:Smooth-GL}& {\Large Smooth-GL \cite{kalofolias2016learn}}&[5pt]
%   \ref{plots:bi-app}& {\Large Linear Approx. by \eqref{eq:net-bilevel-app}} \\
%   \ref{plots:xiaowen}& {\Large QuadGame GL \cite{leng2020learning}} &[5pt] 
%   \ref{plots:spec}& {\Large SpecTemp \cite{segarra2017network}} \\
%   \ref{plots:bi-x}& {\Large GLGP $f(x) = x$}&[5pt]
% \ref{plots:bi-log}& {\Large GLGP $f(x) = \log(1+x)$}\\};

% \end{tikzpicture}% 


\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}
\begin{groupplot}[group style={group name=myplot,group size=2 by 1}]
\nextgroupplot[%
width=4cm,
height=4cm,
% at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\Large Reg.~param.~$\lambda$},
ymin=0.6,
ymax=.95,
ylabel style={font=\color{white!15!black}},
ylabel={\Large AUC},
xtick={0,5,10,15,20}, % Set x-axis ticks
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos = north west,
legend style={
legend cell align=left, align=left, 
% at={(0.8,1)},
  draw opacity=0.8,
  text opacity=1,draw=white!15!black,font=\large},
% legend pos=north east
]
% \addplot [color=mycolor1,   line width=2.0pt]
%   table[row sep=crcr]{%
% 0.01	0.727860605107988\\
% 1	0.728553904909174\\
% 5	0.726265369844858\\
% 10	0.729596819827015\\
% 15  0.728370235687948\\
% 20	0.731015429319106\\
% };\label{plots:Smooth-GL}
% % \addlegendentry{Smooth-GL}

\addplot [color=mycolor1, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.01	0.729628477119408\\
20	0.729628477119408\\
};\label{plots:Smooth-GL}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.01	0.628264711379973\\
20	0.628264711379973\\
};\label{plots:xiaowen}

\addplot [color=gray, line width=2.0pt]
  table[row sep=crcr]{%
0.01	0.680347499532703\\
20	0.680347499532703\\
};\label{plots:spec}

\addplot [color=mycolor2, line width=3.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	0.729273976618125\\
1	0.744401561623817\\
5	0.805497863175246\\
10	0.850517425954564\\
15  0.866268543220787\\
20	0.892368668116708\\
};\label{plots:bi-x}
% \addlegendentry{Bilevel Opt., $f(x) = x$}

\addplot [color=mycolor3, line width=3.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.01	0.72919127955133\\
1	0.736776219646894\\
5	0.742219387755103\\
10	0.769763398698365\\\\
15  0.779794240343932\\
20	0.785076084555388\\
};\label{plots:bi-log}
% \addlegendentry{Bilevel Opt., $f(x) = \log(x+1)$}

\addplot [color=mycolor4, dashdotted, line width=3.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.01	0.72929223355231\\
1	0.731332762211272\\
5	0.7329382667773859\\
10	0.7359933241926265\\
15  0.7322342801751782\\
20	0.741021146100323\\
};\label{plots:bi-app}
% \addlegendentry{Linear Approx.}
\hspace{.5cm}

\nextgroupplot[%
% width=6.028in,
% height=4.754in,
% at={(1.011in,0.642in)},
width=4cm,
height=4cm,
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\Large Reg.~param.~$\lambda$},
ymin=18,
ymax=22,
ylabel style={font=\color{white!15!black}},
ylabel={\Large ${\sf Wel}(\GSO)$, $f(x)=x$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={0,5,10,15,20}, % Set x-axis ticks
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted,   line width=2.0pt]
  table[row sep=crcr]{%
0.01	18.5704046360173\\
20	18.5704046360173\\
};
%\addlegendentry{sig log}


\addplot [color=mycolor2, line width=3.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	18.5709170158378\\
1	18.5404392529392\\
5	18.8343646767583\\
10	19.2489121363881\\
15	19.5083283161599\\
20	20.8866333881842\\
};
%\addlegendentry{li}

\addplot [color=mycolor4, dashdotted, line width=3.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.01	18.5703137275574\\
1	18.5821857792905\\
5	18.6035103869766\\
10	18.6223110963369\\
15	18.6333424682045\\
20	18.8012088366425\\
};
%\addlegendentry{Ab}
\coordinate (top) at (rel axis cs:1,0);
 \hspace{0.5cm}

% \nextgroupplot[%
% width=4cm,
% height=6cm,
% % width=6.028in,
% % height=4.754in,
% % at={(1.011in,0.642in)},
% scale only axis,
% xmin=0,
% xmax=20,
% xlabel style={font=\color{white!15!black}},
% xlabel={\LARGE$\lambda$},
% ymin=7.87393270429137,
% ymax=8.2,
% ylabel style={font=\color{white!15!black}},
% ylabel={\LARGE ${\bf 1}^\top {\bm y}_{\log}^\star(\GSO)$},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% xtick={0,5,10,15,20}, % Set x-axis ticks
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \addplot [color=mycolor1, loosely dashed,  line width=2.0pt]
%   table[row sep=crcr]{%
% 0.01	7.90141130229592\\
% 20	7.90141130229592\\
% };
% %\addlegendentry{sig log}

% \addplot [color=mycolor3, dotted, line width=3.0pt, mark=square, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0.01	7.90144082943361\\
% 1	7.92245234159815\\
% 5	7.93028399630737\\
% 10	7.95956807385192\\
% 15	8.000050634152\\
% 20	8.1835651611685\\
% };
% %\addlegendentry{log}

% \addplot [color=mycolor4, dashdotted, line width=3.0pt, mark=diamond, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 0.01	7.90154738286892\\
% 1	7.92093965919876\\
% 5	7.92268721253453\\
% 10	7.9389957917396\\
% 15	7.94759029707184\\
% 20	7.96390548683164\\
% };
%\addlegendentry{Ab}
% \hspace{.7cm}
\coordinate (bot) at (rel axis cs:0,0);% coordinate at bottom of the last plot
\end{groupplot}

\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.1em,
    draw,
    font = \small,
  ]at([yshift=1.75ex,xshift=-23ex]legendpos)
  {\ref{plots:Smooth-GL}& {\Large Smooth-GL \cite{kalofolias2016learn}}&[5pt]
  \ref{plots:bi-app}& {\Large Linear Approx. by \eqref{eq:net-bilevel-app}} \\
  \ref{plots:xiaowen}& {\Large QuadGame GL \cite{leng2020learning}} &[5pt] 
  \ref{plots:spec}& {\Large SpecTemp \cite{segarra2017network}} \\
  \ref{plots:bi-x}& {\Large GLGP $f(x) = x$}&[5pt]
\ref{plots:bi-log}& {\Large GLGP $f(x) = \log(1+x)$}\\};

\end{tikzpicture}% 
